When does IV identification not restrict outcomes?

Many identification results in instrumental variables (IV) models hold without requiring any restrictions on the distribution of potential outcomes, or how those outcomes are correlated with selection behavior. This enables IV models to allow for arbitrary heterogeneity in treatment effects and the possibility of selection on gains in the outcome. I provide a necessary and sufficient condition for treatment effects to be point identified in a manner that does not restrict outcomes, when the instruments take a finite number of values. The condition generalizes the well-known LATE monotonicity assumption, and unifies a wide variety of other known IV identification results. The result also yields a brute-force approach to reveal all selection models that allow for point identification of treatment effects without restricting outcomes, and then enumerate all of the identified parameters within each such selection model. The search uncovers new selection models that yield identification, provides impossibility results for others, and offers opportunities to relax assumptions on selection used in existing literature. An application considers the identification of complementarities between two cross-randomized treatments, obtaining a necessary and sufficient condition on selection for local average complementarities among compliers to be identified in a manner that does not restrict outcomes. I use this result to revisit two empirical settings, one in which the data are incompatible with this restriction on selection, and another in which the data are compatible with the restriction.

==> (inline-0) <==
\begin{bmatrix}
0 & 1 & 0 & 1 & 1 & 1\\
0 & 0 & 1 & 1 & 0 & 1\\
0 & 0 & 0 & 0 & 1 & 1\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1\\
0 & 1 & 0\\
0 & 0 & 1\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2\\
1 & 1 & 0 & 0 & 2\\
0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 0 & 1 & 2\\
1 & 1 & 2 & 0 & 0 & 2\\
0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 2\\
1 & 0 & 1 & 0 & 2\\
0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 0 & 0 & 2 & 0 & 0 & 2\\
0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 0 & 2\\
1 & 0 & 1 & 0 & 2\\
0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 0 & 1 & 2\\
1 & 0 & 2 & 0 & 1 & 2\\
0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2\\
1 & 0 & 0 & 0 & 2 & 2\\
0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 1 & 2\\
1 & 0 & 0 & 0 & 2\\
0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2\\
1 & 0 & 0 & 1 & 2\\
0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 2 & 2\\
0 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 1 & 1 & 0 & 2\\
1 & 2 & 1 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 2 & 1 & 1 & 0 & 2\\
1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 2 & 0 & 2\\
1 & 0 & 1 & 1 & 2\\
0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 1 & 0 & 2 & 1 & 0 & 2\\
1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2\\
1 & 0 & 1 & 2\\
0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 2 & 0 & 1 & 0 & 2\\
1 & 2 & 0 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 1 & 0 & 2\\
1 & 1 & 2 & 1 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 1 & 0 & 2\\
2 & 2 & 0 & 1 & 2 & 2\\
0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 2\\
1 & 0 & 1 & 2 & 2\\
0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 1 & 1 & 0 & 2 & 0 & 2\\
1 & 2 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 0 & 2 & 1 & 1 & 0 & 2\\
1 & 1 & 2 & 1 & 1 & 2 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 0 & 2 & 0 & 2\\
1 & 1 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 2\\
2 & 1 & 0 & 2 & 2\\
0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 2 & 1 & 1 & 0 & 2\\
2 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
1 & 2 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 0 & 2 & 1 & 0 & 2\\
1 & 1 & 2 & 0 & 2 & 2 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 2\\
2 & 0 & 0 & 1 & 1 & 0 & 1 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
1 & 2 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 0 & 2\\
1 & 1 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 1 & 0 & 2\\
1 & 1 & 0 & 0 & 2 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 1 & 0 & 0 & 0 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 0 & 2 & 1 & 0 & 2\\
1 & 1 & 2 & 0 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2\\
1 & 0 & 0 & 2 & 2 & 2\\
0 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 1 & 0 & 1 & 2\\
1 & 2 & 2 & 1 & 0 & 0 & 2\\
0 & 0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 0 & 1 & 1 & 2\\
2 & 2 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 1 & 1 & 0 & 2\\
1 & 2 & 0 & 1 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 1 & 1 & 0 & 1 & 2 & 2\\
1 & 1 & 2 & 2 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 1 & 0 & 2\\
1 & 2 & 1 & 0 & 2\\
0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 2 & 0 & 1 & 2\\
1 & 2 & 1 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 2 & 1 & 1 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 1 & 0 & 1 & 2\\
1 & 2 & 2 & 1 & 2 & 0 & 0 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 0 & 2\\
1 & 2 & 0 & 1 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 0 & 1 & 2\\
2 & 2 & 1 & 0 & 0 & 2\\
0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2\\
1 & 2 & 1 & 2 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
2 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
1 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 0 & 2 & 0 & 2\\
1 & 2 & 0 & 2 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 2 & 0 & 2 & 2 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 2 & 2 & 0 & 0 & 2 & 0 & 0 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
1 & 2 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2 & 0 & 1 & 2 & 2\\
1 & 1 & 2 & 2 & 0 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 2 & 1 & 0 & 2\\
1 & 2 & 0 & 1 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 2 & 1 & 0 & 1 & 2\\
1 & 2 & 0 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 2 & 0 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 2 & 2 & 0 & 0 & 0 & 2\\
0 & 0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2\\
1 & 2 & 0 & 2 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 1 & 2\\
0 & 1 & 2 & 1 & 0 & 2\\
0 & 0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 1 & 1 & 2\\
0 & 2 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 1 & 2\\
0 & 1 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
0 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 2 & 1 & 1 & 2\\
0 & 1 & 2 & 1 & 2 & 0 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 2 & 2\\
0 & 1 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 1 & 2\\
0 & 2 & 1 & 0 & 2\\
0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 1 & 2 & 2 & 1 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 2 & 1 & 2\\
0 & 1 & 2 & 0 & 2 & 0 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 2 & 1 & 1 & 2\\
0 & 1 & 0 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2 & 1 & 2\\
0 & 1 & 1 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 2 & 1 & 2\\
0 & 1 & 2 & 0 & 0 & 2\\
0 & 0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2\\
0 & 1 & 0 & 2 & 2\\
0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 1 & 1 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 1 & 2 & 1 & 2 & 0 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 0 & 1 & 2 & 2 & 0 & 1 & 2\\
1 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 2 & 2 & 0 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 0 & 0 & 2 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 0 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 1 & 0 & 2 & 0 & 2\\
0 & 1 & 1 & 2 & 1 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 1 & 0 & 2 & 1 & 0 & 2\\
0 & 2 & 0 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 1 & 1 & 1 & 0 & 2 & 0 & 2 & 0 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 0 & 2\\
1 & 1 & 0 & 0 & 2 & 2\\
0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 0 & 2 & 1 & 0 & 2\\
1 & 1 & 1 & 1 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 1 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 1 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
0 & 1 & 1 & 2 & 0 & 1 & 1 & 2 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
1 & 0 & 1 & 1 & 2 & 0 & 0 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 1 & 0 & 2 & 0 & 2 & 1 & 0 & 2\\
0 & 2 & 0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2\\
0 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 2 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2\\
1 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2 & 1 & 0 & 2\\
1 & 1 & 0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 1 & 0 & 0 & 0 & 2 & 2 & 2 & 0 & 0 & 0 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2\\
0 & 1 & 1 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 0 & 2 & 1 & 0 & 2\\
0 & 2 & 1 & 1 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 0 & 2 & 1 & 0 & 2\\
1 & 1 & 0 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 2 & 2 & 1 & 0 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 1 & 1 & 2 & 1 & 2\\
0 & 0 & 2 & 2 & 0 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2 & 2\\
0 & 1 & 2 & 1 & 0 & 2\\
0 & 0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 2 & 1 & 2\\
0 & 1 & 2 & 1 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 1 & 2 & 1 & 2\\
0 & 1 & 1 & 2 & 1 & 1 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 1 & 2 & 1 & 2 & 2\\
0 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 0 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2 & 1 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2 & 1 & 2 & 2 & 1 & 2\\
0 & 0 & 2 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 0 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 2 & 2 & 2 & 2\\
0 & 1 & 2 & 0 & 2 & 0 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 2 & 2 & 1 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2\\
0 & 1 & 1 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 2 & 2 & 2\\
0 & 0 & 1 & 2 & 2 & 0 & 2 & 0 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 0 & 1 & 2 & 2 & 1 & 2\\
0 & 0 & 2 & 2 & 1 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 1 & 1 & 2 & 1 & 2\\
0 & 1 & 2 & 0 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 2 & 1 & 2\\
0 & 1 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 2 & 2\\
0 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 1 & 0 & 2 & 2 & 0 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 1 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 1 & 0 & 0 & 2 & 0 & 0 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 0 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 0 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 1 & 1 & 0 & 2 & 0 & 2\\
0 & 0 & 1 & 2 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 0 & 2 & 1 & 0 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 0 & 2 & 1 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 0 & 2 & 1 & 0 & 2\\
0 & 0 & 2 & 1 & 2 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2\\
0 & 0 & 1 & 2 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 0 & 2 & 1 & 0 & 2\\
0 & 0 & 1 & 1 & 1 & 2 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 0 & 1 & 1 & 2\\
0 & 1 & 2 & 2 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 1 & 1 & 2\\
0 & 2 & 2 & 2 & 1 & 2\\
0 & 0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 0 & 1 & 1 & 1 & 2 & 2\\
0 & 1 & 1 & 2 & 2 & 1 & 2 & 1 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 0 & 1 & 2\\
0 & 1 & 2 & 1 & 2\\
0 & 0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 1 & 2 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 0 & 2 & 1 & 2\\
0 & 1 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 1 & 2 & 1 & 2\\
0 & 2 & 2 & 1 & 2 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 0 & 1 & 2 & 2 & 2 & 2\\
0 & 1 & 1 & 2 & 2 & 1 & 2 & 1 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 0 & 2 & 2\\
0 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 0 & 1 & 2 & 2\\
0 & 1 & 2 & 2 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 1 & 2\\
0 & 2 & 2 & 1 & 1 & 2\\
0 & 0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 1 & 1 & 1 & 2 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 0 & 2\\
0 & 1 & 0 & 2\\
0 & 0 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 2\\
0 & 2 & 1 & 2 & 2\\
0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 1 & 0 & 2 & 0 & 2\\
0 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2\\
0 & 1 & 1 & 2 & 2 & 2\\
0 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2\\
0 & 1 & 1 & 2 & 2 & 1 & 1 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 1 & 0 & 1 & 2\\
0 & 2 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 0 & 1 & 1 & 0 & 2 & 2\\
0 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2\\
0 & 2 & 1 & 2 & 0 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 0 & 0 & 2 & 2 & 0 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 1 & 2\\
0 & 0 & 2 & 1 & 2\\
0 & 0 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 2 & 2 & 2\\
0 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2 & 1 & 2 & 1 & 2\\
1 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 0 & 2 & 2 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2 & 1 & 0 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
2 & 2 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 2 & 2 & 2 & 0 & 1 & 1 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 2 & 0 & 1 & 0 & 1 & 2 & 2\\
1 & 2 & 0 & 1 & 1 & 2 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2 & 1 & 2\\
1 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 2 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 2 & 0 & 1 & 0 & 1 & 2\\
1 & 1 & 2 & 0 & 2 & 2 & 1 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2\\
1 & 2 & 2 & 0 & 0 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 1 & 1 & 1 & 0 & 2\\
0 & 1 & 2 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 1 & 1 & 1 & 0 & 2 & 0 & 2\\
0 & 1 & 1 & 2 & 2 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 2\\
0 & 2 & 2 & 1 & 1 & 2 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 1 & 1 & 0 & 2 & 1 & 1 & 0 & 2\\
0 & 1 & 2 & 2 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
0 & 1 & 1 & 2 & 2 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 1 & 0 & 2 & 1 & 0 & 2\\
1 & 2 & 2 & 0 & 1 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
1 & 1 & 2 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 2\\
0 & 2 & 2 & 0 & 0 & 1 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 0 & 2 & 1 & 0 & 2\\
2 & 2 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
2 & 2 & 2 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 1 & 0 & 2 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 2\\
0 & 1 & 2 & 2 & 0 & 0 & 1 & 1 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 2 & 0 & 2\\
1 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
1 & 1 & 1 & 2 & 2 & 2 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
0 & 1 & 1 & 2 & 2 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 2\\
1 & 2 & 2 & 0 & 0 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 2 & 1 & 0 & 1 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 2 & 1 & 1 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 2 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 2 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 2 & 2 & 0 & 0 & 1 & 1 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 1 & 2 & 2 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 1 & 2 & 0 & 1 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 2 & 2 & 1 & 1 & 0 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 1 & 1 & 2 & 2 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 2 & 0 & 0 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
1 & 1 & 2 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 2 & 2 & 0 & 1 & 2\\
0 & 1 & 1 & 2 & 1 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 1 & 2 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 1 & 1 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 2 & 1 & 2 & 1 & 2 & 0 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2 & 0 & 1 & 2\\
0 & 1 & 1 & 2 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 2 & 1 & 0 & 1 & 2 & 1 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 2 & 2 & 1 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 2\\
0 & 2 & 0 & 0 & 1 & 2 & 2 & 0 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 2 & 2 & 0 & 1 & 1 & 2 & 0 & 0 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 1 & 2 & 0 & 2 & 0 & 2 & 1 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 2 & 2 & 0 & 1 & 0 & 1 & 0 & 1 & 2 & 2 & 2\\
0 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 1 & 2 & 0 & 0 & 0 & 1 & 2 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 2 & 0 & 1 & 0 & 2 & 0 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 0 & 1 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 1 & 1 & 2 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 2 & 2 & 0 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2\\
0 & 1 & 1 & 2 & 1 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 1 & 2 & 2 & 1 & 1 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 1 & 1 & 2 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 1 & 2 & 2 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 2 & 2 & 1 & 1 & 2 & 0 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 2 & 0 & 1 & 0 & 1 & 0 & 2 & 2\\
0 & 1 & 2 & 1 & 1 & 2 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 1 & 2 & 0 & 0 & 0 & 1 & 2 & 1 & 2\\
0 & 1 & 1 & 2 & 2 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 0 & 1 & 0 & 0 & 1 & 2\\
0 & 1 & 1 & 2 & 2 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 0 & 0 & 0 & 1 & 2\\
0 & 1 & 2 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 0 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 0 & 1 & 2 & 2 & 1 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 2 & 1 & 2 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 2 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 0 & 2 & 0 & 1 & 0 & 1 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 1 & 2 & 2 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 1 & 2 & 0 & 0 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 0 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 0 & 2 & 0 & 0 & 2 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 1 & 0 & 2 & 0 & 2\\
0 & 0 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 1 & 0 & 2 & 1 & 1 & 0 & 2\\
0 & 0 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 1 & 0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
0 & 0 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 0 & 2 & 1 & 0 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 0 & 2 & 1 & 1 & 0 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 1 & 0 & 2 & 0 & 2\\
0 & 0 & 0 & 0 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 2 & 0 & 2 & 1 & 0 & 2 & 0 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
2 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 0 & 1 & 1 & 0 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
1 & 2 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 2 & 1 & 1 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 2 & 0 & 1 & 2 & 2 & 0 & 1 & 2\\
0 & 2 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 1 & 2 & 0 & 1 & 2 & 1 & 2 & 0 & 1 & 2\\
0 & 2 & 0 & 0 & 1 & 2 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 1 & 2 & 0 & 1 & 2 & 2\\
0 & 2 & 0 & 0 & 1 & 2 & 2 & 0 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 1 & 2 & 0 & 1 & 2 & 1 & 2\\
0 & 2 & 0 & 1 & 1 & 2 & 0 & 0 & 2 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 1 & 2 & 2 & 2\\
0 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 2 & 0 & 1 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 1 & 2 & 1 & 2\\
0 & 1 & 2 & 0 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 0 & 1 & 1 & 1 & 2 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 1 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 2 & 0 & 0 & 2 & 2 & 0 & 1 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 2\\
0 & 2 & 0 & 2 & 0 & 0 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
2 & 0 & 1 & 1 & 2 & 0 & 1 & 1 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 2\\
2 & 0 & 1 & 2 & 2 & 0 & 1 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 1 & 0 & 1 & 0 & 2 & 2\\
1 & 2 & 1 & 1 & 2 & 2 & 0 & 1 & 2\\
0 & 0 & 1 & 1 & 1 & 1 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 0 & 0 & 0 & 0 & 1 & 2 & 1 & 2\\
1 & 2 & 1 & 2 & 0 & 1 & 1 & 2 & 2\\
0 & 0 & 1 & 1 & 2 & 2 & 2 & 2 & 2\\
\end{bmatrix}
\begin{bmatrix}
0 & 1 & 2 & 0 & 0 & 1 & 2 & 1 & 2\\
0 & 0 & 0 & 1 & 2 & 1 & 1 & 2 & 2\\
0 & 1 & 1 & 1 & 1 & 2 & 2 & 2 & 2\\
\end{bmatrix}
